Building Trustworthy Household Robots through Open-World Safety

Foundation models are expanding robot capabilities, enabling robots to handle more diverse objects, follow sophisticated instructions, and operate in complex environments. These advances bring us to a future in which robots become part of everyday household life. However, cluttered, dynamic household environments also expose robots to unfamiliar objects, tasks, and interactions, making reliable zero-shot task completion an ongoing challenge for robotics research. From a security perspective, we argue for open-world safety: household robots should preserve specified safety requirements in unseen situations, including when they cannot complete the requested task. Safety protections must account for context and interactions that persist across actions and tasks. In this position paper, we examine why existing safety methods can fail to provide this protection. Protection can fail through misinterpreted context, overlooked past interactions, or stopping and recovery strategies that become unsafe under unfamiliar conditions. We therefore propose a research agenda to specify, learn, and ground safety requirements, enforce them with reliable recovery, and evaluate the generalization of such protections. We call for household robots whose safety protections remain reliable beyond the situations, context, and history used to train and develop them, to achieve open-world safety.

==> figures/fig-research-agenda.tex <==
% Candidate architecture that maps the paper's research directions from a
% protection requirement to physical execution and evaluation.
\begin{tikzpicture}[x=1cm,y=1cm,
  component/.style={draw=black!60,rounded corners=2pt,fill=white,align=center,
    font=\scriptsize,inner sep=4pt,minimum height=1.02cm},
  flow/.style={->,thick,draw=black!75},
  feedback/.style={->,thick,dashed,draw=black!60},
  note/.style={font=\scriptsize,align=center,fill=white,inner sep=1.5pt},
  heading/.style={font=\small\bfseries,anchor=west}]

% One persistent protection connects all three parts of the agenda.
\draw[rounded corners=4pt,thick,draw=owsteal,fill=owstealpale!55]
  (0,0) rectangle (18.5,10.0);
\node[heading,text=owsteal] at (0.45,9.66)
  {Research agenda for open-world safety};
\node[font=\small,anchor=west] at (0.45,9.22)
  {A protection remains active until an authorized change or verified physical evidence supports its release.};

% Validity: determine and maintain the protection.
\draw[rounded corners=3pt,draw=owsteal!85,fill=owstealpale]
  (0.3,6.55) rectangle (18.2,8.85);
\node[heading,text=owsteal] at (0.6,8.52)
  {A. Determine and maintain the protection --- validity};

\node[component,text width=4.35cm] (authority) at (3.0,7.42)
  {\textbf{Who may set or change it?}\\[2pt]
   \textit{Embodied instruction hierarchy}};
\node[component,text width=4.55cm] (grounding) at (9.15,7.42)
  {\textbf{What does it require here?}\\[2pt]
   \textit{Safety-directed active grounding}};
\node[component,text width=4.35cm] (memory) at (15.35,7.42)
  {\textbf{When may it be released?}\\[2pt]
   \textit{Evidence-gated safety memory}};
\draw[flow] (authority) -- (grounding);
\draw[flow] (grounding) -- (memory);

% Viability: use the active protection to preserve a feasible response.
\draw[rounded corners=3pt,draw=orange!65!black,fill=orange!6]
  (0.3,3.25) rectangle (18.2,6.30);
\node[heading,text=orange!65!black] at (0.6,5.98)
  {B. Preserve a safe response during execution --- viability};

\node[component,text width=2.15cm] (task) at (1.75,4.35)
  {\textbf{Task-proposed action}};
\node[component,text width=3.45cm] (check) at (5.45,4.35)
  {\textbf{React before recovery is lost}\\[2pt]
   \textit{Slow reasoning, fast response}};
\node[component,text width=3.15cm] (enforce) at (10.15,3.92)
  {\textbf{Enforce the constraint}\\[2pt]
   \textit{Control-level safety layer}};
\node[component,text width=3.15cm] (fallback) at (10.15,5.10)
  {\textbf{Fall back safely}\\[2pt]
   \textit{Stop, stabilize, retreat, or hand over}};
\node[component,text width=2.65cm] (world) at (15.75,4.48)
  {\textbf{Physical execution}};

\draw[flow] (task) -- (check);
\draw[thick,draw=black!75] (check.east) -- (7.55,4.35);
\draw[flow] (7.55,4.35) -- (7.55,3.92) -- (enforce.west);
\draw[flow] (7.55,4.35) -- (7.55,5.10) -- (fallback.west);
\draw[flow] (enforce.east) -- (12.45,3.92) |- (world.west);
\draw[flow] (fallback.east) -- (12.45,5.10) |- (world.west);

% The active protection and its evidence feed the viability check.
\draw[flow] (memory.south) -- (15.35,6.42) --
  node[note,above,pos=0.48]{active protection and supporting evidence}
  (0.65,6.42) -- (0.65,5.55) -- (5.45,5.55) -- (check.north);

% Execution changes the world and therefore the evidence used for validity.
\draw[flow] (world.east) -- (17.92,4.48) -- (17.92,8.70) --
  node[note,above,pos=0.72]{new physical evidence} (grounding.north);

% Evaluation: expose the architecture to safety-relevant variation.
\draw[rounded corners=3pt,draw=blue!45!black,fill=blue!4]
  (0.3,0.35) rectangle (18.2,3.00);
\node[heading,text=blue!50!black] at (0.6,2.68)
  {C. Test validity and viability across complete interactions};

\node[component,text width=4.25cm] (sensing) at (3.05,1.60)
  {\textbf{Observe what safety needs}\\[2pt]
   \textit{Safety-critical physical states}};
\node[component,text width=4.25cm] (simulation) at (9.15,1.60)
  {\textbf{Search for failures}\\[2pt]
   \textit{Stateful, directed simulation}};
\node[component,text width=4.25cm] (arena) at (15.25,1.60)
  {\textbf{Confirm in the physical world}\\[2pt]
   \textit{Real-world safety arena}};
\draw[feedback] (sensing) -- (simulation);
\draw[feedback] (simulation) -- (arena);

\node[font=\scriptsize\bfseries,text=blue!45!black] at (9.25,0.63)
  {Report physical harm \quad \textbullet \quad loss of recovery \quad \textbullet \quad task utility};

% Evaluation failures identify which part of the protection path needs revision.
\draw[feedback] (simulation.north) -- (9.15,3.12) -- (5.45,3.12) --
  node[note,below,pos=0.70]{failures guide revision} (check.south);

\end{tikzpicture}

